Modelling of AC/DC Interactions of Converter-Interfaced Resources for Harmonic Power-Flow Studies in Microgrids

Power distribution systems experience a large-scale integration of Converter-Interfaced Distributed Energy Resources (CIDERs). As acknowledged by recent literature, the interaction of individual CIDER components and different CIDERs through the grid can lead to undesirable amplification of harmonic frequencies and, ultimately, compromise the distribution system stability. In this context, the interaction of the DC and AC sides of CIDERs has been shown to have a significant impact. In order to analyze and support the mitigation of such phenomena, the authors of this paper recently proposed a Harmonic Power-Flow (HPF) framework for polyphase grids with a high share of CIDERs. The framework considers the coupling between harmonics, but ignores the DC-side response of the CIDERs. Modelling the DC side and AC/DC converter introduces a nonlinearity into the CIDER model that needs to be approximated for the numerical solution of the HPF. This paper extends the CIDER model and HPF framework to address this aspect, whose inclusion is non-trivial. The extended HPF method is applied to a modified version of the CIGRE low-voltage benchmark microgrid. The results are compared to (i) time-domain simulations with Simulink, (ii) the predecessor of the extended HPF which neglects the DC side, and (iii) a classical decoupled HPF.

==> Figures/Actuator_Electrical_Circuit.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}
\tikzstyle{signal}=[-latex]

\begin{circuitikz}
    
	\def\x{1.0}
	\def\y{1.0}

    \node[rectangle, draw=white, minimum height=20mm, minimum width=40mm, inner sep=0pt] (C) at ($(0,0)$) {};
    
	\coordinate (IAN) at ($(C.south west)+(-0.6*\x,0.2*\y)$);
	\coordinate (IAP) at ($(C.north west)+(-0.6*\x,-0.2*\y)$);
	\coordinate (VAN) at ($(C.south east)+(0.6*\x,0.2*\y)$);
	\coordinate (VAP) at ($(C.north east)+(0.6*\x,-0.2*\y)$);
	
	% Sources
	\draw (IAP)
		to[short,o-,i^=$i_{\delta}$] ($(IAP)+(0.6*\x,0)$)
		to[short] ($(IAP)+(1.1*\x,0)$)
		to[cI] ($(IAN)+(1.1*\x,0)$)
		to[short,-o] (IAN);
	\draw (IAN) to[open,v^=$v_{\delta}$] (IAP);
	
	\draw (VAN)
		to[short,o-] ($(VAN)+(-1.1*\x,0)$)
		to[cV] ($(VAP)+(-1.1*\x,0)$)
		to[short] ($(VAP)-(0.3*\x,0)$)
		to[short,-o,i^=$\IT_{\act,\phsABC}$] (VAP);
	\draw (VAN) to[open,v_=$\VT_{\act,\phsABC}$] (VAP);
		
    \coordinate (I) at ($0.5*(IAP)+0.5*(IAN)+(1.45*\x,0)$);
    \node (IL) at ($(I)+(0.9*\x,0)$) {};
    \draw[signal] (IL) to node[midway,above]{$\frac{\VT_{\act,\phsABC}^{*\top}\IT_{\act,\phsABC}}{V_{\delta}^{*}}$} (I);
    
    \coordinate (V) at ($0.5*(VAP)+0.5*(VAN)-(1.45*\x,0)$);
    \node (VL) at ($(V)-(0.9*\x,0)$) {};
    \draw[signal] (VL) to node[midway,above]{$\frac{\VT_{\act,\phsABC}^{*}v_{\delta}}{V_{\delta}^{*}}$} (V);
    
\end{circuitikz}

}

==> Figures/Benchmark_System.tex <==
{
\tikzstyle{bus}=[circle,fill=black,minimum size=1.5mm,inner sep=0mm]
\tikzstyle{UG1}=[]
\tikzstyle{UG3}=[dashed]
\tikzstyle{load}=[-latex]

\begin{circuitikz}
	\scriptsize
	
	\def\BlockSize{1.0}	% 1.2
	\def\X{3.8}	% 3.2
	\def\Y{3.6}	% 3.0
	\def\dlX{0.77}
	\def\dlY{1.1}
	\def\dload{0.4}
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
    %	nodes
	
	\node[bus,label={left:N1}] (N1) at (0,0) {};
	\node[bus,label={below right:N2}] (N2) at (\dlX,0) {};
	\node[bus,gray,label={below:N21}] (N21) at (\dlX,-\dlY) {};
	\node[bus,label={below:N3}] (N3) at (2*\dlX,0) {};
	\node[bus,label={above:N11}] (N11) at (2*\dlX,\dlY) {};
	\node[bus,label={below:N4}] (N4) at (3*\dlX,0) {};
	\node[bus,label={below right:N5}] (N5) at (4*\dlX,0) {};
	\node[bus,label={left:N12}] (N12) at (4*\dlX,-\dlY) {};
	\node[bus,gray,label={below:N19}] (N19) at (5*\dlX,-\dlY) {};
	\node[bus,label={below:N13}] (N13) at (4*\dlX,-2*\dlY) {};
	\node[bus,gray,label={below:N22}] (N22) at (3*\dlX,-2*\dlY) {};
	\node[bus,label={below:N14}] (N14) at (5*\dlX,-2*\dlY) {};
	\node[bus,label={below:N15}] (N15) at (6*\dlX,-2*\dlY) {};
	\node[bus,label={below:N6}] (N6) at (5*\dlX,0) {};
	\node[bus,label={above:N16}] (N16) at (5*\dlX,\dlY) {};
	\node[bus,label={below:N7}] (N7) at (6*\dlX,0) {};
	\node[bus,label={below:N8}] (N8) at (7*\dlX,0) {};
	\node[bus,gray,label={above:N20}] (N20) at (7*\dlX,\dlY) {};
	\node[bus,label={below right:N9}] (N9) at (8*\dlX,0) {};
	\node[bus,label={below:N10}] (N10) at (8*\dlX,-\dlY) {};
	\node[bus,label={below:N17}] (N17) at (9*\dlX,0) {};
	\node[bus,label={below:N18}] (N18) at (9*\dlX,-\dlY) {};

    %	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	lines
	
	\draw[UG1] (N1) to node[midway,above]{35m} (N2) {};
	\draw[UG1] (N2) to node[midway,above]{35m} (N3) {};
	\draw[UG1] (N3) to node[midway,above]{35m} (N4) {};
	\draw[UG1] (N4) to node[midway,above]{35m} (N5) {};
	\draw[UG1] (N5) to node[midway,above]{35m} (N6) {};
	\draw[UG1] (N6) to node[midway,above]{35m} (N7) {};
	\draw[UG1] (N7) to node[midway,above]{35m} (N8) {};
	\draw[UG1] (N8) to node[midway,above]{35m} (N9) {};
	\draw[UG1] (N10) to node[sloped,anchor=center,above]{35m} (N9) {};
	
	\draw[UG3] (N3) to node[sloped,anchor=center,above]{30m} (N11) {};
	
	\draw[UG3] (N12) to node[sloped,anchor=center,above]{35m} (N5) {};
	\draw[UG3] (N13) to node[sloped,anchor=center,above]{35m} (N12) {};
	\draw[UG3] (N13) to node[midway,above]{35m} (N14) {};
	\draw[UG3] (N14) to node[midway,above]{30m} (N15) {};
	
	\draw[UG3] (N6) to node[sloped,anchor=center,above]{30m} (N16) {};
	\draw[UG3] (N9) to node[sloped,anchor=center,above]{30m} (N17) {};
	\draw[UG3] (N18) to node[sloped,anchor=center,above]{30m} (N10) {};

	
	\filldraw[gray,UG3] (N12) to node[sloped,anchor=center,above]{30m} (N19) {};
	\draw[gray,UG3] (N8) to node[sloped,anchor=center,above]{30m} (N20) {};
	\draw[gray,UG3] (N21) to node[sloped,anchor=center,above]{30m} (N2) {};
	\draw[gray,UG3] (N22) to node[midway,above]{30m} (N13) {};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	following
	\draw[load] (N11) to node[right,align=left]{~P/Q}
	($(N11)+\dload*(1,0)$);
	\draw[load] (N15) to node[right,align=left]{~P/Q}
	($(N15)+\dload*(1,0)$);
	\draw[load] (N16) to node[right,align=left]{~P/Q}
	($(N16)+\dload*(1,0)$);
	\draw[load] (N17) to node[right,align=left]{~P/Q}
	($(N17)+\dload*(1,0)$);
	\draw[load] (N18) to node[right,align=left]{~P/Q}
	($(N18)+\dload*(1,0)$);
	
	%   unbalanced load
	\draw[load] (N19) to node[right,align=left]{~Z}
	($(N19)+\dload*(1,0)$);
	\draw[load] (N20) to node[right,align=left]{~Z}
	($(N20)+\dload*(1,0)$);
	\draw[load] (N21) to node[right,align=left]{~Z}
	($(N21)+\dload*(1,0)$);
	\draw[load] (N22) to node[left,align=right]{Z~}
    ($(N22)-\dload*(1,0)$);
	
	
	%	TE
	\draw[-] ($(N1)+\dload*(0,-1)$) to ($(N1)+\dload*(0,1)$);
	\node[label={above:Substation}] (Substation) at ($(N1)+\dload*(0,1)$) {};

   	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	%	legend
	
    \coordinate (Leg) at (-0.3*\dlX,-1.5*\dlY);
    \matrix [draw,below right] at (Leg) {
        \node [UG1,label=right:~~~~UG1] {}; \\
        \node [UG3,label=right:~~~~UG3] {}; \\
    };
    \draw[UG1] ($(Leg)+(0.15*\dlX,-0.25*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.25*\dlY)$);
    \draw[UG3] ($(Leg)+(0.15*\dlX,-0.55*\dlY)$) to node[]{} ($(Leg)+(0.75*\dlX,-0.55*\dlY)$);
    
\end{circuitikz}
}

==> Figures/DC_Side_CS.tex <==
{

\ctikzset{bipoles/length=1.0cm}

\footnotesize

\begin{circuitikz}
    
    \def\x{1.0}
    \def\y{1.0}
    
    \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (C) at (0,0) {};
    \draw (C.south west) to (C.north east);
    \node at ($(C.north west)+(0.4,-0.35)$) {DC}; 
    \node at ($(C.south east)+(-0.4,0.35)$) {AC};
    
    \coordinate (CEN) at ($(C.east)-(0*\x,0.5*\y)$);
    \coordinate (CEP) at ($(C.east)+(0*\x,0.5*\y)$);
    
    \coordinate (CWN) at ($(C.west)-(0*\x,0.5*\y)$);
    \coordinate (CWP) at ($(C.west)+(0*\x,0.5*\y)$);
    
    \draw (CEP) to[short,-o] ($(CEP)+(0.5*\x,0)$);
    \draw (CEN) to[short,-o] ($(CEN)+(0.5*\x,0)$);
    
    \coordinate (D) at (-2*\x,0);
    
    \coordinate (DEN) at ($(D.east)-(0*\x,0.5*\y)$);
    \coordinate (DEP) at ($(D.east)+(0*\x,0.5*\y)$);
    
    \coordinate (DWN) at ($(D.west)-(0*\x,0.5*\y)$);
    \coordinate (DWP) at ($(D.west)+(0*\x,0.5*\y)$);
    
    \draw (DEP) to[short] (CWP);
    \draw (DEN) to[short] (CWN);
    
    \draw ($0.4*(DEP)+0.6*(CWP)$) to[capacitor] ($0.4*(DEN)+0.6*(CWN)$);
   
    \draw (DEN) to[cI] (DEP);
        
\end{circuitikz}

}



==> Figures/DC_Side_VS.tex <==
{

\ctikzset{bipoles/length=1.0cm}
\ctikzset{bipoles/diode/height=.2}
\ctikzset{bipoles/diode/width=.15}
\tikzstyle{block}=[rectangle, draw=black,fill=white, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\footnotesize

\begin{circuitikz}
    
    \def\x{1.0}
    \def\y{1.0}
    
    \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (C) at (0,0) {};
    \draw (C.south west) to (C.north east);
    \node at ($(C.north west)+(0.4,-0.35)$) {DC}; 
    \node at ($(C.south east)+(-0.4,0.35)$) {AC};
    
    \coordinate (CEN) at ($(C.east)-(0*\x,0.5*\y)$);
    \coordinate (CEP) at ($(C.east)+(0*\x,0.5*\y)$);
    
    \coordinate (CWN) at ($(C.west)-(0*\x,0.5*\y)$);
    \coordinate (CWP) at ($(C.west)+(0*\x,0.5*\y)$);
    
    \draw (CEP) to[short,-o] ($(CEP)+(0.5*\x,0)$);
    \draw (CEN) to[short,-o] ($(CEN)+(0.5*\x,0)$);
    
    \coordinate (D) at (-1.25*\x,0) {};
    
    \coordinate (DEN) at ($(D.east)-(0*\x,0.5*\y)$);
    \coordinate (DEP) at ($(D.east)+(0*\x,0.5*\y)$);
    
    \draw (DEP) to[short] (CWP);
    \draw (DEN) to[short] (CWN);
 
    \draw (DEN) to[V] (DEP);
        
\end{circuitikz}

}



==> Figures/DC_Side_det.tex <==
{

\ctikzset{bipoles/length=1.0cm}
\ctikzset{bipoles/diode/height=.2}
\ctikzset{bipoles/diode/width=.15}
\tikzstyle{block}=[rectangle, draw=black,fill=white, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\footnotesize

\begin{circuitikz}
    
    \def\x{1.0}
    \def\y{1.0}
    
    \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (C) at (0,0) {};
    \draw (C.south west) to (C.north east);
    \node at ($(C.north west)+(0.4,-0.35)$) {DC}; 
    \node at ($(C.south east)+(-0.4,0.35)$) {AC};
    
    \coordinate (CEN) at ($(C.east)-(0*\x,0.5*\y)$);
    \coordinate (CEP) at ($(C.east)+(0*\x,0.5*\y)$);
    
    \coordinate (CWN) at ($(C.west)-(0*\x,0.5*\y)$);
    \coordinate (CWP) at ($(C.west)+(0*\x,0.5*\y)$);
    
    \draw (CEP) to[short,-o] ($(CEP)+(0.5*\x,0)$);
    \draw (CEN) to[short,-o] ($(CEN)+(0.5*\x,0)$);
    
    \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (D) at (-2.5*\x,0) {};
    \draw (D.south west) to (D.north east);
    \node at ($(D.north west)+(0.4,-0.35)$) {DC}; 
    \node at ($(D.south east)+(-0.4,0.35)$) {DC};
    
    \coordinate (DEN) at ($(D.east)-(0*\x,0.5*\y)$);
    \coordinate (DEP) at ($(D.east)+(0*\x,0.5*\y)$);
    
    \coordinate (DWN) at ($(D.west)-(0*\x,0.5*\y)$);
    \coordinate (DWP) at ($(D.west)+(0*\x,0.5*\y)$);
    
    \draw (DEP) to[short] (CWP);
    \draw (DEN) to[short] (CWN);
    
    \draw ($0.5*(DEP)+0.5*(CWP)$) to[capacitor] ($0.5*(DEN)+0.5*(CWN)$);
   
   \node[rectangle,draw=black,fill=white,minimum height=15mm,minimum width=12mm,inner sep=0pt] (P) at (-5*\x,0) {PV};
    
    \coordinate (PEN) at ($(P.east)-(0*\x,0.5*\y)$);
    \coordinate (PEP) at ($(P.east)+(0*\x,0.5*\y)$);
    
    \coordinate (PWN) at ($(P.west)-(0*\x,0.5*\y)$);
    \coordinate (PWP) at ($(P.west)+(0*\x,0.5*\y)$);
    
    \draw (DWP) to[short] (PEP);
    \draw (DWN) to[short] (PEN);
    
    \draw ($0.5*(DWP)+0.5*(PEP)$) to[capacitor] ($0.5*(DWN)+0.5*(PEN)$);
        
\end{circuitikz}

}



==> Figures/Resource_Following.tex <==
{

\ctikzset{bipoles/length=1.0cm}
\ctikzset{bipoles/diode/height=.2}
\ctikzset{bipoles/diode/width=.15}
\tikzstyle{block}=[rectangle, draw=black,fill=white, minimum size=8mm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=2pt, inner sep=0pt]
\tikzstyle{measurement}=[rectangle,draw=black,minimum size=1mm,inner sep=0pt]
\tikzstyle{signal}=[-latex]

\def\transform#1#2
{%
\begin{scope}[shift={#2}]
    \node[block] (#1) at (0,0) {};
    \draw (#1.south west) to (#1.north east);
    \node at ($(#1.north west)+(0.3,-0.15)$) {\scriptsize$\phsABC$};
    \node at ($(#1.south east)+(-0.2,0.15)$) {\scriptsize$\cmpDQ$};
\end{scope}
}

\definecolor{blue}{rgb}{0.74, 0.83, 0.9}
\definecolor{green}{rgb}{0.78, 0.9, 0.82}
\definecolor{red}{rgb}{0.97, 0.71, 0.67}
\definecolor{yellow}{rgb}{1.0, 0.99, 0.82}

\footnotesize

\begin{circuitikz}
    
    \def\x{1.6}
    \def\y{1.6}
    
    % ==========
    
    % Power hardware
    
    \node[rectangle,draw=black,fill=white,minimum height=20mm,minimum width=16mm,inner sep=0pt] (C) at (0,0) {};
    \node[nigbt,scale=0.8] (IGBT) at (C) {};
    \draw (IGBT.E)++(0,0.1) -- ++(0.3,0) to[D*] ($(IGBT.C)+(0.3,-0.1)$)   -- ++(-0.3,0);
    
    
    \coordinate (AN) at ($(C.east)-(0*\x,0.5*\y)$);
    \coordinate (AP) at ($(C.east)+(0*\x,0.5*\y)$);
    
    \coordinate (FALN) at ($(AN)+(0.25*\x,0)$);
    \coordinate (FALP) at ($(FALN)+(0,\y)$);
    \coordinate (FARN) at ($(FALN)+(\x,0)$);
    \coordinate (FARP) at ($(FARN)+(0,\y)$);
    
    \coordinate (FGLN) at ($(FARN)+(\x,0)$);
    \coordinate (FGLP) at ($(FGLN)+(0,\y)$);
    \coordinate (FGRN) at ($(FGLN)+(\x,0)$);
    \coordinate (FGRP) at ($(FGRN)+(0,\y)$);
    
    \coordinate (GN) at ($(FGRN)+0.5*(\x,0)$);
    \coordinate (GP) at ($(GN)+(0,\y)$);
    

    \draw (FALN) to[open,v_=$\VT_{\act,\phsABC}$] (FALP);
    
    \draw (AN) to[short] (FALN);
    \draw (AP) to[short] (FALP);

    \draw (FALN) to[short] (FARN);
    \draw (FALP) to[generic=${R_\act,L_\act}$,fill=white] (FARP);
    
    \draw (FARN) to[short] (FGLN);
    \draw (FARP)
        to[short,i=$\IT_{\alpha,\phsABC}$] ($0.5*(FARP)+0.5*(FGLP)$)
        to[short] (FGLP); 
    
    \draw ($0.5*(FARN)+0.5*(FGLN)$) to[generic=${G_\fltr,C_\fltr}$,v=$\VT_{\fltr,\phsABC}$,*-*,fill=white] ($0.5*(FARP)+0.5*(FGLP)$);
    
    \draw (FGLN) to[short] (FGRN);
    \draw (FGLP) to[generic=${R_\grd,L_\grd}$,fill=white] (FGRP);
    
    \draw (FGRN) to[short,-o] (GN);
    \draw (FGRP) to[short,-o,i=$\IT_{\grd,\phsABC}$] (GP);
    
    \draw (GN) to[open,v^=$\VT_{\grd,\phsABC}$] (GP);
    
    % ==========
    
    % Transforms
    
    \coordinate (IA) at ($(C.south)-0.0*(0,\y)$);
    \coordinate (OFA) at ($(IA)+(1.25*\x,0)$);
    \coordinate (OFI) at ($(OFA)+(\x,0)$);
    \coordinate (OFG) at ($(OFI)+(\x,0)$);
    \coordinate (OG) at ($(OFG)+(\x,0)$);
    
    \transform{TA}{($(IA)-0.8*(0,\y)$)}
    \transform{TFA}{($(OFA)-0.8*(0,\y)$)}
    \transform{TFI}{($(TFA)+(\x,0)$)}
    \transform{TFG}{($(TFI)+(\x,0)$)}
    \transform{TG}{($(TFG)+(\x,0)$)}
    
    \draw[signal] (TA.north) to node[midway,left]{$\VT_{\act,\phsABC}^{*}$} (IA.south);
    \draw[signal] (OFA) to node[midway,left]{$\IT_{\act,\phsABC}$} (TFA.north);
    \draw[signal] (OFI) to node[midway,left]{$\VT_{\fltr,\phsABC}$} (TFI.north);
    \draw[signal] (OFG) to node[midway,left]{$\IT_{\grd,\phsABC}$} (TFG.north);
    \draw[signal] (OG) to node[midway,left]{$\VT_{\grd,\phsABC}$} (TG.north);
    
    % ==========
    
    % Control software
    
    \node[block] (CFA) at ($(TFA)-1.4*(0,\y)$) {\ctrlPI};
    \node[block] (CFI) at ($(CFA)+(\x,0)$) {\ctrlPI};
    \node[block] (CFG) at ($(CFI)+(\x,0)$) {\ctrlPI};
    \coordinate (R) at ($(CFG)+(1*\x,0)$);
    \node[block] (Rb) at ($(CFG)+(1.5*\x,-0.5*\y)$) {$\div$};
    \node (S) at ($(Rb)+0.7*(\x,0)$) {$Q^{*}$};
    
    \node[dot] (XFI) at ($0.5*(TFI)+0.5*(CFI)$) {};
    \node[dot] (XFG) at ($0.5*(TFG)+0.5*(CFG)$) {};
    \node[dot] (XG) at ($0.5*(TG)+0.5*(R)$) {};
    
    \draw[signal] (TFA.south)
        to node[midway,left]{$\IT_{\act,\cmpDQ}$} ($0.5*(TFA.south)+0.5*(CFA.north)$)
        to (CFA.north);
    \draw[signal] (CFG.west) to node[midway,above]{$\VT^*_{\fltr,\cmpDQ}$} (CFI.east);
    \draw[signal] (CFA.west)
        to ($(CFA)-(1.25*\x,0)$)
        to node[near end,left]{$\VT_{\act,\cmpDQ}^{*}$} (TA.south);
    
    \draw[-] (TFI.south) to node[midway,left]{$\VT_{\fltr,\cmpDQ}$} (XFI.north);
    \draw[signal] (XFI.south) to (CFI.north);
    \draw[signal] (XFI.west)
        to ($0.5*(TFA.south)+0.5*(CFA.north east)$)
        to ($0.5*(CFA.north)+0.5*(CFA.north east)$);
    \draw[signal] (CFI.west) to node[midway,above]{$\IT^*_{\act,\cmpDQ}$} (CFA.east);

    \draw[-] (TFG.south) to node[midway,left]{$\IT_{\grd,\cmpDQ}$} (XFG.north);
    \draw[signal] (XFG.south) to (CFG.north);
    \draw[signal] (XFG.west) 
        to ($0.5*(TFI.south)+0.5*(CFI.north east)$)
        to ($0.5*(CFI.north)+0.5*(CFI.north east)$);
    
    \draw[-] (TG.south) to node[midway,left]{$\VT_{\grd,\cmpDQ}$} (XG.north);
    \draw[signal] (XG.east)
        to ($(Rb.north)+0.95*(0,\y)$)
        to (Rb.north);
    \draw[signal] (XG.west)
        to ($0.5*(TFG.south)+0.5*(CFG.north east)$)
        to ($0.5*(CFG.north)+0.5*(CFG.north east)$);
    
    \coordinate (Rm) at ($0.5*(Rb.north)+0.5*(CFG.south)$);
    \draw[-, thick] ($(Rm)-0.25*(\x,0)$) to ($(Rm)+0.25*(\x,0)$);
    
    \draw[signal] (Rb.west) 
        to node[midway,below]{$\IT^{*}_{\grd,\cmpQ}$} ($(Rm)+(0.15*\x,-0.25*\y)$)
        to ($(Rm)+0.15*(\x,0)$);
    
    \draw[signal] (S.west) to (Rb.east);
    
    \draw[signal] (Rm) 
        to ($(CFG.east)+0.5*(\x,0)$)
        to node[midway,above]{$\IT^{*}_{\grd,\cmpDQ}$} (CFG.east);
    
    % ==========
    
    % Power hardware
    
    \coordinate (DN) at ($(C.west)-(0*\x,0.5*\y)$);
    \coordinate (DP) at ($(C.west)+(0*\x,0.5*\y)$);
    
    \coordinate (FDRN) at ($(DN)-(0.5*\x,0)$);
    \coordinate (FDRP) at ($(FDRN)+(0,\y)$);
    \coordinate (FDLN) at ($(FDRN)-(\x,0)$);
    \coordinate (FDLP) at ($(FDLN)+(0,\y)$);
    
    \draw (DN) to[short] (FDRN);
    \draw (FDRP) to[short,i^=$i_{\delta}$] (DP);

    \draw ($(FDRN)$) to[generic=${G_\delta,C_\delta}$,v=$v_{\delta}$,*-*,fill=white] ($(FDRP)$);

    \draw (FDRN)
        to[short] (FDLN)
        to[cI,i^=$i_{\epsilon}$,fill=white] (FDLP)
        to[short] (FDRP);
        
    \coordinate (IECS) at($0.5*(FDLP)+0.5*(FDLN)-(0.25*\x,0)$);
    \node (IECL) at ($(IECS)-(0.5*\x,0)$) {$\frac{P^{*}}{v_{\delta}}$};
    \draw[signal] (IECL) to (IECS);
    
     % ==========
    
    % Transforms & Control software
    
    \coordinate (ID) at ($(FDRN)-0.15*(0,\y)$);
    \coordinate (IE) at ($(FDLN)-0.15*(0,\y)$);
    
    \node[block] (CVD) at ($(ID)-2.675*(0,\y)$) {\ctrlPI};
    
    \draw[signal] (ID.south) 
        to node[midway,left]{$v_{\delta}$} ($(ID)-(0,0.5*\y)$)
        to (CVD.north);
    \draw[signal] (IE.south) 
        to node[midway,left]{$i_{\epsilon}$} ($(IE)-(0,0.5*\y)$)
        to ($(IE)-(0,1.5*\y)$)
        to ($0.5*(CVD.north)+0.5*(CVD.north west)+(0,0.925*\y)$)
        to ($0.5*(CVD.north)+0.5*(CVD.north west)$);
        
    \node (V) at ($(CVD)-0.7*(\x,0)$) {$V_{\delta}^{*}$};
    \draw[signal] (V.east) to (CVD.west);
 
    \draw[signal] (CVD.east) 
        to node[midway,below]{$\IT^{*}_{\grd,\cmpD}$} ($(Rm)-(0.15*\x,0.25*\y)$)
        to ($(Rm)-0.15*(\x,0)$);
        
\end{circuitikz}

}



==> Figures/Resource_Response.tex <==
{

\tikzstyle{system}=[rectangle, draw=black, minimum width=1cm, minimum height=0.75cm, inner sep=0pt]
\tikzstyle{block}=[rectangle, draw=black, minimum size=0.5cm, inner sep=0pt]
\tikzstyle{dot}=[circle, draw=black, fill=black, minimum size=0.1cm, inner sep=0pt]

\tikzstyle{signal}=[-latex]%,thick

\definecolor{myRed}{rgb}{1 0 0}%{0.8,0.0,0.0}
\definecolor{myGreen}{rgb}{0 0 1}%{0.0,0.5,0.0}

\footnotesize

\begin{tikzpicture}

	\def\x{1.0}
	\def\y{1.0}
	
	%	++++++++++
	
	%	Internal Response
	
	\draw[dashed,draw=myRed] (3*\x,3.75*\y) to (3*\x,-2.5*\y);
	\draw[signal,draw=myRed] (2.75*\x,3.5*\y) to (2.0*\x,3.5*\y);
	\node[text=myRed] at (0.6*\x,3.5*\y)
	{%
	    \begin{tabular}{c}
	        Internal Response\\
	        $\Hat{\mathbf{Y}}_{n} = \Hat{\mathbf{G}}_{n}\,\Hat{\mathbf{W}}_{n}$
	    \end{tabular}
	};
	
	\node[system] (P) at (0,0.75*\y)
	{%
	$\Sigma_{\pwr,n}$
	};
	
	\node[system] (C) at (0,-0.75*\y)
	{%
	$\Sigma_{\ctrl,n}$
	};
	
	\node[rectangle,thick,draw=black,minimum width=4.3cm,minimum height=3cm,inner sep=0pt](N) at (-0.2*\x,0) {};
	\node (SigmaN) at ($(N.north)-(1.8*\x,0.25*\y)$) {$\Sigma_{n}$};

	\coordinate (yn) at ($0.5*(P.east)+0.5*(C.east)+(1*\x,0)$);
	\draw[thick] ($(yn)+(0*\x,-0.4*\y)$) to ($(yn)+(0*\x,0.4*\y)$);
	
	\draw[signal] ($(P.east)+(0*\x,0*\y)$)
	    to node[midway,above,sloped]{$\mathbf{y}_{\pwr,n}$} ($(yn)+(0*\x,0.2*\y)$);
	\draw[signal] ($(C.east)+(0*\x,0*\y)$)
	    to node[midway,above,sloped]{$\mathbf{y}_{\ctrl,n}$} ($(yn)+(0*\x,-0.2*\y)$);
	
	\coordinate (wn) at ($(P.west)-(1*\x,0)$);
	\draw[thick] ($(wn)+(0*\x,-0.4*\y)$) to ($(wn)+(0*\x,0.4*\y)$);
	
	\draw[signal] ($(wn)+(0*\x,0.2*\y)$)
	    to node[midway,above]{$\mathbf{w}_{\pwr,n}$} ($(P.west)+(0*\x,0.2*\y)$);
	\draw[signal] ($(wn)+(0*\x,-0.1*\y)$)
	    to node[pos=0.25,above,sloped]{$\mathbf{w}_{\ctrl,n}$} ($(C.west)+(0*\x,0.2*\y)$);
	
	\coordinate (un) at ($(C.west)-(1*\x,0)$);
	\draw[thick] ($(un)+(0*\x,-0.4*\y)$) to ($(un)+(0*\x,0.4*\y)$);
	
	\draw[signal] ($(un)+(0*\x,-0.2*\y)$)
	    to node[midway,below]{$\mathbf{u}_{\ctrl,n}$} ($(C.west)+(0*\x,-0.2*\y)$);
	\draw[signal] ($(un)+(0*\x,0.1*\y)$)
	    to node[pos=0.25,below,sloped]{$\mathbf{u}_{\pwr,n}$} ($(P.west)+(0*\x,-0.2*\y)$);
	
    \coordinate (wnn) at ($(wn)-(1.5*\x,0*\y)$);
	\draw[signal] (wnn) to node[near start,above]{$\mathbf{w}_{n}$} (wn);
	
    % Feedback
 	\node[block] (Tn) at ($(C)+(0*\x,-1.25*\y)$) {$\mathbf{T}_{n}$};
   
    \node[dot] (ynn) at ($(yn)+(1*\x,0*\y)$) {};

	\draw[-] (yn) 
	    to (ynn);
	\draw[signal] (ynn)
	    to ($(ynn)+(0,-2*\y)$)
	    to ($(Tn.east)$);

    \coordinate (unn) at ($(un)-(1.5*\x,0*\y)$);
	
	\draw[signal] ($(Tn.west)$)
	    to ($(un)-(1.5*\x,1.25*\y)$)
	    to (unn) 
	    to node[near start,above]{$\mathbf{u}_{n}$} (un);
	    
	%	++++++++++
	
	%	Grid Response

	\draw[dashed,draw=myGreen] (8.25*\x,3.75*\y) to (8.25*\x,-2.5*\y);
	\draw[signal,draw=myGreen] (8*\x,3.5*\y) to (7.25*\x,3.5*\y);
	\node[text=myGreen] at (5.6*\x,3.5*\y)
	{%
	    \begin{tabular}{c}
	        Grid Response\\
	        $ (\Hat{\mathbf{W}}_{\grd,n}\,\Hat{\mathbf{W}}_{\spt,n}) \longrightarrow \Hat{\mathbf{Y}}_{\grd,n}$
	    \end{tabular}
	};
	
	\coordinate (wng) at ($(wnn)+(7*\x,1.5*\y)$);
	\draw[thick] ($(wng)+(0*\x,-0.4*\y)$) to ($(wng)+(0*\x,0.4*\y)$);
	
	\draw[-] (wng) 
	    to node[near start,above,text=myRed]{$\mathbf{w}_{n}$} ($(wng)+(-1.4*\x,0)$)
	    to ($(wnn)+(0,1.5*\y)$)
	    to (wnn);
    
    \node[rectangle, draw=black, minimum size=8mm] (Tpg) at ($(wng)+(3.5*\x,0.2*\y)$) {$\mathbf{T}_{\pwr|\grd,n}$};
    \node[dot] (wpn) at ($0.5*(wng)+0.5*(Tpg)+(0.25*\x,0.1*\y)$) {};
    \node[rectangle, draw=black, minimum size=5mm] (R) at ($(wng)+(2.0*\x,-1.5*\y)$) {$\mathbf{r}(\cdot,\cdot)$};
    \node[rectangle, draw=black, minimum size=8mm] (Tkp) at ($0.5*(R.north)+0.5*(wpn)$) {$\mathbf{T}_{\ctrl|\pwr,n}$};
    
    \draw[signal] (Tpg.west) to node[midway,above]{$\mathbf{w}_{\pwr,n}$} ($(wng)+(0*\x,0.2*\y)$);
    
    \draw[signal] (wpn) to (Tkp.north);
    \draw[signal] (Tkp.south) to (R.north);
    \draw[signal] (R.west) to node[midway,above,sloped]{$\mathbf{w}_{\ctrl,n}$} ($(wng)-(0*\x,0.2*\y)$);
	
	\coordinate (ws) at ($(R.east)+(2.5*\x,0)$);
	\draw[signal] (ws) to node[at start,above,text=myGreen]{$\mathbf{w}_{\spt,n}$} (R.east);
	\coordinate (wg) at ($(Tpg.east)+(1*\x,0)$);
	\draw[signal] (wg) to node[at start,above,text=myGreen]{$\mathbf{w}_{\grd,n}$} (Tpg.east);
	
    \node[rectangle, draw=black, minimum size=8mm] (Tgn) at ($(ynn)+(5*\x,0*\y)$) {$\mathbf{T}_{\grd|\pwr,n}$};
    
    \coordinate (yng) at ($(ynn)+(1.4*\x,0*\y)$);
	\draw[thick] ($(yng)+(0*\x,-0.4*\y)$) to ($(yng)+(0*\x,0.4*\y)$);
	
	\draw[signal] (ynn) to node[near end,above,text=myRed]{$\mathbf{y}_{n}$} (yng);
	\draw[signal] (yng) to node[midway,above]{$\mathbf{y}_{\pwr,n}$} (Tgn.west);

	\coordinate (yg) at ($(Tgn.east)+(1*\x,0)$);
	\draw[signal] (Tgn.east) to node[at end,above,text=myGreen]{$\mathbf{y}_{\grd,n}$} (yg);
	
	
\end{tikzpicture}

}

==> Figures/Setup_Resources.tex <==
{

\footnotesize
\ctikzset{bipoles/length=1.0cm}

\begin{circuitikz}[european]
    
	\def\x{1.0}
	\def\y{1.0}
	
	\coordinate (SN) at (0,0);
	\coordinate (SP) at ($(SN)+(0,1.5*\y)$);
	\coordinate (ON) at ($(SN)+(1.75*\x,0)$);
	\coordinate (OP) at ($(SP)+(1.75*\x,0)$);
	\coordinate (I) at ($0.5*(SN)+0.5*(SP)-(\x,0)$);
	\coordinate (R) at ($(I)+(4.25*\x,0)$);
	
	% ==========
	
	% CIDER
	
	\node[rectangle,draw=black,minimum size=2.0cm] (Res) at (R)
	{%
	    \begin{tabular}{c}
	        \CIDER\\
	        (detailed\\ model)
	    \end{tabular}
	};
	\draw ($(Res.west)+(0,0.75*\y)$) to[short] (OP);
	\draw ($(Res.west)+(0,-0.75*\y)$) to[short] (ON);
	
	% ==========
	
	\draw (ON)
	    to[short] (SN)
	    to[voltage source = $V_{\TE}$] (SP)
	    to[R = $Z_{\TE}$] (OP);
	\draw (ON) to[open,o-o,v=$ $] (OP);
	
\end{circuitikz}

}
